Effective approach of the tridendriform Schroeder tree algebra

We introduce a primitive computation problem in the free tridendriform algebra generated by one element which is a Hopf algebra based on Schroeder trees. We know a complex way to generate all of them. To understand it clearer, we want to implement this method on a computer. However, we need to create some tools to implement Schroeder trees and the multiplications over this algebra to be able to compute the primitive elements. We also checked numerically that they are all primitive elements. In this paper, we detail how we made the problem mathematically understandable for a computer and how we implement it.

==> (inline-0) <==
\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (0,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,0) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,0) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (5, 0);
\draw [line width = 1] (0,1) -- ++ (5, 0);
\draw [line width = 1] (0,2) -- ++ (5, 0);
\draw [line width = 1] (0,3) -- ++ (5, 0);
\draw [line width = 1] (0,4) -- ++ (5, 0);
\draw [line width = 1] (0,0) -- ++ (0, 4);
\draw [line width = 1] (1,0) -- ++ (0, 4);
\draw [line width = 1] (2,0) -- ++ (0, 4);
\draw [line width = 1] (3,0) -- ++ (0, 4);
\draw [line width = 1] (4,0) -- ++ (0, 4);
\draw [line width = 1] (5,0) -- ++ (0, 4);
\end{tikzpicture}} \text{ and } \Code\left(\unitree~\unitree~\unitree\right)=\begin{tikzpicture}[x=1em,y=1em,baseline=0.2em]
\filldraw [fill=lightgray] (0,0) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,0) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 1);
\draw [line width = 1] (1,0) -- ++ (0, 1);
\draw [line width = 1] (2,0) -- ++ (0, 1);
\end{tikzpicture}
\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (0,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,0) rectangle ++ (1,1);
\filldraw[fill=lightgray!40] (3,1) rectangle ++ (2,3); 
\draw [line width = 1] (0,0) -- ++ (5, 0);
\draw [line width = 1] (0,1) -- ++ (5, 0);
\draw [line width = 1] (0,2) -- ++ (3, 0);
\draw [line width = 1] (0,3) -- ++ (3, 0);
\draw [line width = 1] (0,4) -- ++ (5, 0);
\draw [line width = 1] (0,0) -- ++ (0, 4);
\draw [line width = 1] (1,0) -- ++ (0, 4);
\draw [line width = 1] (2,0) -- ++ (0, 4);
\draw [line width = 1] (3,0) -- ++ (0, 4);
\draw [line width = 1] (4,0) -- ++ (0, 1);
\draw [line width = 1] (5,0) -- ++ (0, 4);
\draw (4,2.5) node {$G$};
\end{tikzpicture}
\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (0,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,0) rectangle ++ (1,1);
\filldraw[fill=lightgray!40] (3,1) rectangle ++ (2,3);
\draw[pattern=north west lines, pattern color=gray] (5,1) rectangle ++ (-2,-1);
\draw [line width = 1] (0,0) -- ++ (5, 0);
\draw [line width = 1] (0,1) -- ++ (5, 0);
\draw [line width = 1] (0,2) -- ++ (3, 0);
\draw [line width = 1] (0,3) -- ++ (3, 0);
\draw [line width = 1] (0,4) -- ++ (5, 0);
\draw [line width = 1] (0,0) -- ++ (0, 4);
\draw [line width = 1] (1,0) -- ++ (0, 4);
\draw [line width = 1] (2,0) -- ++ (0, 4);
\draw [line width = 1] (3,0) -- ++ (0, 4);
\draw [line width = 1] (4,0) -- ++ (0, 1);
\draw [line width = 1] (5,0) -- ++ (0, 4);
\draw (4,2.5) node {$G$};
\end{tikzpicture}
\begin{tikzpicture}[x=1.2em,y=1.2em,baseline=2em]
\filldraw [fill=lightgray!40] (0,1) rectangle ++ (2,3);
\filldraw [fill=lightgray!40] (3,1) rectangle ++ (2,3);
\filldraw [fill=lightgray] (2,1) rectangle ++ (1,3);
\draw [line width = 1] (0,0) -- ++ (5, 0);
\draw [line width = 1] (0,1) -- ++ (5, 0);
\draw [line width = 1] (2,2) -- ++ (1, 0);
\draw [line width = 1] (2,3) -- ++ (1, 0);
\draw [line width = 1] (0,4) -- ++ (5, 0);
\draw [line width = 1] (0,0) -- ++ (0, 4);
\draw [line width = 1, double] (2,0) -- ++ (0, 4);
\draw [line width = 1, double] (3,0) -- ++ (0, 4);
\draw [line width = 1] (5,0) -- ++ (0, 4);
\draw [line width = 1] (1,0) -- ++ (0, 1);
\draw [line width = 1] (4,0) -- ++ (0, 1);
\draw(1,2.5) node{$\tilde{C_1}$};
\draw(4,2.5) node{$\tilde{F_1}$};
\end{tikzpicture}
\begin{tikzpicture}[x=1.2em,y=1.2em,baseline=2.5em]
    \filldraw [fill=lightgray!40] (0,1) rectangle ++ (2,3);
    \filldraw [fill=lightgray!40] (3,1) rectangle ++ (2,3);
    \filldraw [fill=lightgray] (2,1) rectangle ++ (1,3);
    \draw [line width = 1] (0,1) -- ++ (5, 0);
    \draw [line width = 1] (2,2) -- ++ (1, 0);
    \draw [line width = 1] (2,3) -- ++ (1, 0);
    \draw [line width = 1] (0,4) -- ++ (5, 0);
    \draw [line width = 1] (0,1) -- ++ (0, 3);
    \draw [line width = 1, double] (2,1) -- ++ (0, 3);
    \draw [line width = 1, double] (3,1) -- ++ (0, 3);
    \draw [line width = 1] (5,1) -- ++ (0, 3);
    \draw(1,2.5) node{$\tilde{C_1}$};
    \draw(4,2.5) node{$\tilde{F_1}$};
    \end{tikzpicture}
\begin{tikzpicture}[x=0.3cm, y=0.3cm]
	%structure de l'arbre
	\draw (0,0) -- (0,1);
	\draw (0,1) -- (-3,4);
	\draw (0,1) -- (3,4);
	\draw (0,1) -- (0,3.5);
	\draw (0,3.5) -- (0.5,4);
	\draw (0,3.5) -- (-0.5,4);
	\draw (0,3.5) -- (0.5,4);
	\draw (-2,3) -- (-1,4);
	\draw (-1.5,3.5) -- (-1.5,4);
	\draw (-1.5,3.5) -- (-2,4);	
	%les cercles
	\filldraw[color=black,fill=white] (-3,4) circle (0.15);
	\filldraw[color=black,fill=white] (-2,4) circle (0.15);
	\filldraw[color=black,fill=white] (-1.5,4) circle (0.15);
	\filldraw[color=black,fill=white] (-1,4) circle (0.15);
	\filldraw[color=black,fill=white] (-0.5,4) circle (0.15);
	\filldraw[color=black,fill=white] (0.5,4) circle (0.15);
	\filldraw[color=black,fill=white] (3,4) circle (0.15);	
	\filldraw (0,1) circle (0.15);
	\filldraw (-2,3) circle (0.15);
	\filldraw (-1.5,3.5) circle (0.15);
	\filldraw (0,3.5) circle (0.15);
	\end{tikzpicture}} \longrightarrow \raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (5,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (0,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (5,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (5,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (5,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (6, 0);
\draw [line width = 1] (0,1) -- ++ (6, 0);
\draw [line width = 1] (0,2) -- ++ (6, 0);
\draw [line width = 1] (0,3) -- ++ (6, 0);
\draw [line width = 1] (0,4) -- ++ (6, 0);
\draw [line width = 1] (0,5) -- ++ (6, 0);
\draw [line width = 1] (0,0) -- ++ (0, 5);
\draw [line width = 1] (1,0) -- ++ (0, 5);
\draw [line width = 1] (2,0) -- ++ (0, 5);
\draw [line width = 1, double] (3,0) -- ++ (0, 5);
\draw [line width = 1, double] (4,0) -- ++ (0, 5);
\draw [line width = 1] (5,0) -- ++ (0, 5);
\draw [line width = 1] (6,0) -- ++ (0, 5);
\end{tikzpicture}}
%\begin{tblr}{colspec={cccccc}, column{4}={bg=blue!25}}
%	1 & 1 & 1 & 1 & 1 & 1 \\
%	1 & 0 & 0 & 1 & 1 & 1 \\
%	0 & 0 & 0 & 1 & 1 & 1 \\
%	0 & 0 & 0 & 1 & 0 & 1 \\
%	0 & 0 & 0 & 0 & 0 & 0
%	\end{tblr} 
= \Code(s) \eqqcolon S.
	\] 
	Hence:
	\begin{align*}
		\LCD{S}&=\left(\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,0) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,2) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}},\LCD{\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (3, 0);
\draw [line width = 1] (0,1) -- ++ (3, 0);
\draw [line width = 1] (0,2) -- ++ (3, 0);
\draw [line width = 1] (0,3) -- ++ (3, 0);
\draw [line width = 1, double] (0,0) -- ++ (0, 3);
\draw [line width = 1, double] (1,0) -- ++ (0, 3);
\draw [line width = 1] (2,0) -- ++ (0, 3);
\draw [line width = 1] (3,0) -- ++ (0, 3);
\end{tikzpicture}}}\right) \\
		&=\left( \raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,0) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,2) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}}, \raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,2) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}
\begin{tikzpicture}[x=1.2em,y=1.2em,baseline=2.5em]
		\filldraw [fill=lightgray!40] (0,4) rectangle ++ (2,3);
		\filldraw [fill=lightgray!40] (3,1) rectangle ++ (2,3);
		\filldraw [fill=lightgray] (2,4) rectangle ++ (3,3);
		\filldraw [fill=lightgray] (2,1) rectangle ++ (1,3);
		\filldraw [fill=lightgray] (-1,4) rectangle ++ (1,3);
		%horizontal
		\draw [line width = 1] (2,6) -- ++ (3, 0);
		\draw [line width = 1] (-1,4) -- ++ (6, 0);
		\draw [line width = 1] (2,5) -- ++ (3, 0);
		\draw [line width = 1] (0,3) -- ++ (1, 0);
		\draw [line width = 1] (0,2) -- ++ (1, 0);
		\draw [line width = 1] (-1,1) -- ++ (6, 0);
		\draw [line width = 1] (-1,0) -- ++ (6, 0);
		\draw [line width = 1] (-1,7) -- ++ (6, 0);
		\draw [line width = 1] (-1,2) -- ++ (4, 0);
		\draw [line width = 1] (-1,3) -- ++ (4, 0);
		\draw [line width = 1] (-1,5) -- ++ (1, 0);
		\draw [line width = 1] (-1,6) -- ++ (1, 0);
		%vertical
		\draw [line width = 1] (2,0) -- ++ (0, 7);
		\draw [line width = 1] (3,0) -- ++ (0, 7);	
		\draw [line width = 1] (5, 0) -- ++ (0, 7);
		\draw [line width = 1] (-1, 0) -- ++ (0, 7);
		\draw [line width = 1] (4, 0) -- ++ (0, 1);
		\draw [line width = 1] (5, 0) -- ++ (0, 1);
		\draw [line width = 1] (4, 4) -- ++ (0, 3);
		\draw [line width = 1] (1,0) -- ++ (0, 4);
		\draw [line width = 1] (0,0) -- ++ (0, 7);
		\draw(1,5.5) node{${F_4}$};
		\draw(4,2.5) node{${F_3}$};
\end{tikzpicture}} \text{ with } F_3=\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
		\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
		\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
		\filldraw [fill=lightgray] (1,0) rectangle ++ (1,1);
		\draw [line width = 1] (0,0) -- ++ (2, 0);
		\draw [line width = 1] (0,1) -- ++ (2, 0);
		\draw [line width = 1] (0,2) -- ++ (2, 0);
		\draw [line width = 1] (0,0) -- ++ (0, 2);
		\draw [line width = 1] (1,0) -- ++ (0, 2);
		\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}} \text{ and } F_4=\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,2) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}
\begin{tikzpicture}[x=1.2em,y=1.2em,baseline=2em]
\filldraw [fill=lightgray!40] (0,1) rectangle ++ (2,3);
\filldraw [fill=lightgray!40] (3,1) rectangle ++ (2,3);
\filldraw [fill=lightgray] (2,1) rectangle ++ (1,3);
\draw [line width = 1] (0,0) -- ++ (5, 0);
\draw [line width = 1] (0,1) -- ++ (5, 0);
\draw [line width = 1] (2,2) -- ++ (1, 0);
\draw [line width = 1] (2,3) -- ++ (1, 0);
\draw [line width = 1] (0,4) -- ++ (5, 0);
\draw [line width = 1] (0,0) -- ++ (0, 4);
\draw [line width = 1, double] (2,0) -- ++ (0, 4);
\draw [line width = 1, double] (3,0) -- ++ (0, 4);
\draw [line width = 1] (5,0) -- ++ (0, 4);
\draw [line width = 1] (1,0) -- ++ (0, 1);
\draw [line width = 1] (4,0) -- ++ (0, 1);
\draw(1,2.5) node{$\tilde{C_1}$};
\draw(4,2.5) node{$\tilde{F_1}$};
\end{tikzpicture}
\begin{tikzpicture}[x=1.2em,y=1.2em,baseline=2.5em]
    \filldraw [fill=lightgray!40] (0,1) rectangle ++ (2,3);
    \filldraw [fill=lightgray!40] (3,1) rectangle ++ (2,3);
    \filldraw [fill=lightgray] (2,1) rectangle ++ (1,3);
    \draw [line width = 1] (0,1) -- ++ (5, 0);
    \draw [line width = 1] (2,2) -- ++ (1, 0);
    \draw [line width = 1] (2,3) -- ++ (1, 0);
    \draw [line width = 1] (0,4) -- ++ (5, 0);
    \draw [line width = 1] (0,1) -- ++ (0, 3);
    \draw [line width = 1, double] (2,1) -- ++ (0, 3);
    \draw [line width = 1, double] (3,1) -- ++ (0, 3);
    \draw [line width = 1] (5,1) -- ++ (0, 3);
    \draw(1,2.5) node{$\tilde{C_1}$};
    \draw(4,2.5) node{$\tilde{F_1}$};
    \end{tikzpicture}
\begin{tikzpicture}[x=0.3cm, y=0.3cm]
	%structure de l'arbre
	\draw (0,0) -- (0,1);
	\draw (0,1) -- (3,4);
	\draw (0,1) -- (-3,4);
	\draw (-2.5,3.5) -- (-2,4);
	\draw (1,2) -- (-1,4);
	\draw (1,2) -- (1,4);
	\draw (-0.5,3.5) -- (0,4);	
	%les cercles
	\filldraw[color=black,fill=white] (3,4) circle (0.15);
	\filldraw[color=black,fill=white] (1,4) circle (0.15);
	\filldraw[color=black,fill=white] (0,4) circle (0.15);
	\filldraw[color=black,fill=white] (-1,4) circle (0.15);
	\filldraw[color=black,fill=white] (-2,4) circle (0.15);
	\filldraw[color=black,fill=white] (-3,4) circle (0.15);
	\filldraw (0,1) circle (0.15);
	\filldraw (-2.5,3.5) circle (0.15);
	\filldraw (1,2) circle (0.15);
	\filldraw (-0.5,3.5) circle (0.15);
	\end{tikzpicture}} \longrightarrow \raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,4) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,3) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (3,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (4,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (5, 0);
\draw [line width = 1] (0,1) -- ++ (5, 0);
\draw [line width = 1] (0,2) -- ++ (5, 0);
\draw [line width = 1] (0,3) -- ++ (5, 0);
\draw [line width = 1] (0,4) -- ++ (5, 0);
\draw [line width = 1] (0,5) -- ++ (5, 0);
\draw [line width = 1] (0,0) -- ++ (0, 5);
\draw [line width = 1, double] (1,0) -- ++ (0, 5);
\draw [line width = 1, double] (2,0) -- ++ (0, 5);
\draw [line width = 1] (3,0) -- ++ (0, 5);
\draw [line width = 1] (4,0) -- ++ (0, 5);
\draw [line width = 1] (5,0) -- ++ (0, 5);
\end{tikzpicture}} =\Code(t)\eqqcolon T
	\] 
	Hence:
	\begin{align*}
		\RCD{T}&=\left(
 \raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (1, 0);
\draw [line width = 1] (0,1) -- ++ (1, 0);
\draw [line width = 1] (0,2) -- ++ (1, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\end{tikzpicture}},
\RCD{\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,2) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (2,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (3, 0);
\draw [line width = 1] (0,1) -- ++ (3, 0);
\draw [line width = 1] (0,2) -- ++ (3, 0);
\draw [line width = 1] (0,3) -- ++ (3, 0);
\draw [line width = 1] (0,0) -- ++ (0, 3);
\draw [line width = 1] (1,0) -- ++ (0, 3);
\draw [line width = 1, double] (2,0) -- ++ (0, 3);
\draw [line width = 1, double] (3,0) -- ++ (0, 3);
\end{tikzpicture}}}\right) \\
		&=\left(  \raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (1, 0);
\draw [line width = 1] (0,1) -- ++ (1, 0);
\draw [line width = 1] (0,2) -- ++ (1, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\end{tikzpicture}},\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,0) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,2) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}
\begin{tikzpicture}[x=1.2em,y=1.2em,baseline=2.5em]
		\filldraw [fill=lightgray!40] (0,4) rectangle ++ (2,3);
		\filldraw [fill=lightgray!40] (3,2) rectangle ++ (2,3);
		\filldraw [fill=lightgray] (2,5) rectangle ++ (3,2);
		\filldraw [fill=lightgray] (2,1) rectangle ++ (1,4);
		\filldraw [fill=lightgray] (5,2) rectangle ++ (1,5);
		\draw[pattern=north west lines, pattern color=gray] (0,1) rectangle ++ (2,3);
		%horizontal
		\draw [line width = 1] (0,7) -- ++ (6, 0);
		\draw [line width = 1] (2,6) -- ++ (4, 0);
		\draw [line width = 1] (2,4) -- ++ (1, 0);
		\draw [line width = 1] (5,4) -- ++ (1, 0);
		\draw [line width = 1] (0,4) -- ++ (2, 0);
		\draw [line width = 1] (2,5) -- ++ (4, 0);
		\draw [line width = 1] (0,3) -- ++ (3, 0);
		\draw [line width = 1] (0,2) -- ++ (6, 0);
		\draw [line width = 1] (0,1) -- ++ (6, 0);
		\draw [line width = 1] (0,0) -- ++ (6, 0);
		\draw [line width = 1] (5,3) -- ++ (1, 0);
		%vertical
		\draw [line width = 1] (0,0) -- ++ (0, 7);
		\draw [line width = 1] (2,0) -- ++ (0, 7);
		\draw [line width = 1] (3,0) -- ++ (0, 7);	
		\draw [line width = 1] (5, 0) -- ++ (0, 7);
		\draw [line width = 1] (6, 0) -- ++ (0, 7);
		\draw [line width = 1] (4, 0) -- ++ (0, 2);
		\draw [line width = 1] (5, 0) -- ++ (0, 1);
		\draw [line width = 1] (4, 5) -- ++ (0, 2);
		\draw [line width = 1] (1,0) -- ++ (0, 4);
		\draw(1,5.5) node{${F_1}$};
		\draw(4,3.5) node{${F_2}$};
\end{tikzpicture}} \text{ with } F_1=\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
		\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
		\draw [line width = 1] (0,0) -- ++ (1, 0);
		\draw [line width = 1] (0,1) -- ++ (1, 0);
		\draw [line width = 1] (0,2) -- ++ (1, 0);
		\draw [line width = 1] (0,0) -- ++ (0, 2);
		\draw [line width = 1] (1,0) -- ++ (0, 2);
\end{tikzpicture}} \text{ and } F_2=\raisebox{-0.5\height}{\begin{tikzpicture}[x=1em,y=1em]
\filldraw [fill=lightgray] (0,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,1) rectangle ++ (1,1);
\filldraw [fill=lightgray] (1,0) rectangle ++ (1,1);
\draw [line width = 1] (0,0) -- ++ (2, 0);
\draw [line width = 1] (0,1) -- ++ (2, 0);
\draw [line width = 1] (0,2) -- ++ (2, 0);
\draw [line width = 1] (0,0) -- ++ (0, 2);
\draw [line width = 1] (1,0) -- ++ (0, 2);
\draw [line width = 1] (2,0) -- ++ (0, 2);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\draw (0.000000,0.250000) -- (0.125000,0.000000); 
		\draw (0.250000,0.250000) -- (0.125000,0.000000); 
	\end{tikzpicture}
\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.375000,0.250000); 
		\draw (0.500000,0.500000) -- (0.375000,0.250000); 
		\draw (0.000000,0.250000) -- (0.187500,0.000000); 
		\draw (0.375000,0.250000) -- (0.187500,0.000000); 
		\draw (0.375000,0.250000) -- (0.187500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.125000,0.250000); 
		\draw (0.250000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.125000,0.250000) -- (0.312500,0.000000); 
		\draw (0.125000,0.250000) -- (0.312500,0.000000); 
		\draw (0.500000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	
	\item \begin{tikzpicture}
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.250000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.437500,0.250000); 
		\draw (0.625000,0.500000) -- (0.437500,0.250000); 
		\draw (0.625000,0.500000) -- (0.437500,0.250000); 
		\draw (0.000000,0.250000) -- (0.218750,0.000000); 
		\draw (0.437500,0.250000) -- (0.218750,0.000000); 
		\draw (0.437500,0.250000) -- (0.218750,0.000000); 
		\draw (0.437500,0.250000) -- (0.218750,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.500000,0.500000) -- (0.312500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.312500,0.250000) -- (0.531250,0.000000); 
		\draw (0.312500,0.250000) -- (0.531250,0.000000); 
		\draw (0.312500,0.250000) -- (0.531250,0.000000); 
		\draw (0.750000,0.250000) -- (0.531250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.562500,0.250000); 
		\draw (0.375000,0.500000) -- (0.562500,0.250000); 
		\draw (0.750000,0.500000) -- (0.562500,0.250000); 
		\draw (0.000000,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.187500,0.250000) -- (0.468750,0.000000); 
		\draw (0.187500,0.250000) -- (0.468750,0.000000); 
		\draw (0.187500,0.250000) -- (0.468750,0.000000); 
		\draw (0.750000,0.250000) -- (0.468750,0.000000); 
	\end{tikzpicture}

	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.437500,0.250000); 
		\draw (0.625000,0.500000) -- (0.437500,0.250000); 
		\draw (0.625000,0.500000) -- (0.437500,0.250000); 
		\draw (0.000000,0.250000) -- (0.218750,0.000000); 
		\draw (0.437500,0.250000) -- (0.218750,0.000000); 
		\draw (0.437500,0.250000) -- (0.218750,0.000000); 
		\draw (0.437500,0.250000) -- (0.218750,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.750000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.500000,0.500000) -- (0.312500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.312500,0.250000) -- (0.531250,0.000000); 
		\draw (0.312500,0.250000) -- (0.531250,0.000000); 
		\draw (0.312500,0.250000) -- (0.531250,0.000000); 
		\draw (0.750000,0.250000) -- (0.531250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (0.125000,0.250000) -- (0.375000,0.000000); 
		\draw (0.125000,0.250000) -- (0.375000,0.000000); 
		\draw (0.625000,0.250000) -- (0.375000,0.000000); 
		\draw (0.625000,0.250000) -- (0.375000,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.125000,0.250000); 
		\draw (0.250000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.125000,0.250000) -- (0.437500,0.000000); 
		\draw (0.125000,0.250000) -- (0.437500,0.000000); 
		\draw (0.500000,0.250000) -- (0.437500,0.000000); 
		\draw (0.750000,0.250000) -- (0.437500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.375000,0.250000); 
		\draw (0.500000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.000000,0.250000) -- (0.375000,0.000000); 
		\draw (0.375000,0.250000) -- (0.375000,0.000000); 
		\draw (0.375000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.125000,0.250000); 
		\draw (0.250000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.125000,0.250000) -- (0.437500,0.000000); 
		\draw (0.125000,0.250000) -- (0.437500,0.000000); 
		\draw (0.500000,0.250000) -- (0.437500,0.000000); 
		\draw (0.750000,0.250000) -- (0.437500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.250000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.750000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	
	\item \begin{tikzpicture}
		\draw (0.000000,0.250000) -- (0.375000,0.000000); 
		\draw (0.250000,0.250000) -- (0.375000,0.000000); 
		\draw (0.500000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
	\end{tikzpicture}
\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.875000,0.750000); 
		\draw (1.000000,1.000000) -- (0.875000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.687500,0.500000); 
		\draw (0.875000,0.750000) -- (0.687500,0.500000); 
		\draw (0.875000,0.750000) -- (0.687500,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.000000,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.125000,0.250000) -- (0.406250,0.000000); 
		\draw (0.125000,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.625000,0.750000) -- (0.812500,0.500000); 
		\draw (0.625000,0.750000) -- (0.812500,0.500000); 
		\draw (1.000000,0.750000) -- (0.812500,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.000000,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.625000,0.250000); 
		\draw (0.625000,0.500000) -- (0.625000,0.250000); 
		\draw (0.625000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.562500,0.250000); 
		\draw (0.500000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.000000,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.500000,0.750000) -- (0.312500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.750000,0.500000) -- (0.531250,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (1.000000,0.250000) -- (0.765625,0.000000); 
	\end{tikzpicture}
	\,-\,2\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (1.000000,0.500000) -- (0.718750,0.250000); 
		\draw (0.000000,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.250000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.250000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (1.000000,0.250000) -- (0.750000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.750000,0.500000) -- (0.468750,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (1.000000,0.250000) -- (0.734375,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.625000,0.500000) -- (0.812500,0.250000); 
		\draw (0.625000,0.500000) -- (0.812500,0.250000); 
		\draw (1.000000,0.500000) -- (0.812500,0.250000); 
		\draw (0.125000,0.250000) -- (0.468750,0.000000); 
		\draw (0.125000,0.250000) -- (0.468750,0.000000); 
		\draw (0.812500,0.250000) -- (0.468750,0.000000); 
		\draw (0.812500,0.250000) -- (0.468750,0.000000); 
		\draw (0.812500,0.250000) -- (0.468750,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.375000,0.250000); 
		\draw (0.125000,0.500000) -- (0.375000,0.250000); 
		\draw (0.625000,0.500000) -- (0.375000,0.250000); 
		\draw (0.625000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	\, +\,2\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.125000,0.250000) -- (0.406250,0.000000); 
		\draw (0.125000,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.625000,0.750000) -- (0.812500,0.500000); 
		\draw (0.625000,0.750000) -- (0.812500,0.500000); 
		\draw (1.000000,0.750000) -- (0.812500,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.000000,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.625000,0.250000); 
		\draw (0.625000,0.500000) -- (0.625000,0.250000); 
		\draw (0.625000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.562500,0.250000); 
		\draw (0.500000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.000000,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
	\end{tikzpicture}
	\,-\,2\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (1.000000,0.500000) -- (0.718750,0.250000); 
		\draw (0.000000,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.750000,0.500000) -- (0.468750,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (1.000000,0.250000) -- (0.734375,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.187500,0.500000) -- (0.187500,0.250000); 
		\draw (0.187500,0.500000) -- (0.187500,0.250000); 
		\draw (0.187500,0.500000) -- (0.187500,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.187500,0.250000) -- (0.531250,0.000000); 
		\draw (0.187500,0.250000) -- (0.531250,0.000000); 
		\draw (0.187500,0.250000) -- (0.531250,0.000000); 
		\draw (0.875000,0.250000) -- (0.531250,0.000000); 
		\draw (0.875000,0.250000) -- (0.531250,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.375000,0.250000); 
		\draw (0.125000,0.500000) -- (0.375000,0.250000); 
		\draw (0.625000,0.500000) -- (0.375000,0.250000); 
		\draw (0.625000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.875000,0.750000); 
		\draw (1.000000,1.000000) -- (0.875000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.687500,0.500000); 
		\draw (0.875000,0.750000) -- (0.687500,0.500000); 
		\draw (0.875000,0.750000) -- (0.687500,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.000000,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.500000,0.750000) -- (0.312500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.750000,0.500000) -- (0.531250,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (1.000000,0.250000) -- (0.765625,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.375000,0.750000) -- (0.562500,0.500000); 
		\draw (0.375000,0.750000) -- (0.562500,0.500000); 
		\draw (0.750000,0.750000) -- (0.562500,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.562500,0.500000) -- (0.781250,0.250000); 
		\draw (0.562500,0.500000) -- (0.781250,0.250000); 
		\draw (0.562500,0.500000) -- (0.781250,0.250000); 
		\draw (1.000000,0.500000) -- (0.781250,0.250000); 
		\draw (0.000000,0.250000) -- (0.390625,0.000000); 
		\draw (0.781250,0.250000) -- (0.390625,0.000000); 
		\draw (0.781250,0.250000) -- (0.390625,0.000000); 
		\draw (0.781250,0.250000) -- (0.390625,0.000000); 
		\draw (0.781250,0.250000) -- (0.390625,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.218750,0.250000); 
		\draw (0.437500,0.500000) -- (0.218750,0.250000); 
		\draw (0.437500,0.500000) -- (0.218750,0.250000); 
		\draw (0.437500,0.500000) -- (0.218750,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.218750,0.250000) -- (0.609375,0.000000); 
		\draw (0.218750,0.250000) -- (0.609375,0.000000); 
		\draw (0.218750,0.250000) -- (0.609375,0.000000); 
		\draw (0.218750,0.250000) -- (0.609375,0.000000); 
		\draw (1.000000,0.250000) -- (0.609375,0.000000); 
	\end{tikzpicture}
	
	\item \begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.312500,0.250000); 
		\draw (0.250000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.875000,0.750000); 
		\draw (1.000000,1.000000) -- (0.875000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.687500,0.500000); 
		\draw (0.875000,0.750000) -- (0.687500,0.500000); 
		\draw (0.875000,0.750000) -- (0.687500,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.687500,0.500000) -- (0.468750,0.250000); 
		\draw (0.000000,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
		\draw (0.468750,0.250000) -- (0.234375,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.500000,0.750000) -- (0.312500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.312500,0.500000) -- (0.531250,0.250000); 
		\draw (0.750000,0.500000) -- (0.531250,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (0.531250,0.250000) -- (0.765625,0.000000); 
		\draw (1.000000,0.250000) -- (0.765625,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.437500,0.250000); 
		\draw (0.125000,0.500000) -- (0.437500,0.250000); 
		\draw (0.500000,0.500000) -- (0.437500,0.250000); 
		\draw (0.750000,0.500000) -- (0.437500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (1.000000,0.250000) -- (0.718750,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.125000,0.250000) -- (0.406250,0.000000); 
		\draw (0.125000,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
		\draw (0.687500,0.250000) -- (0.406250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.125000,0.750000) -- (0.312500,0.500000); 
		\draw (0.500000,0.750000) -- (0.312500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.312500,0.500000) -- (0.312500,0.250000); 
		\draw (0.312500,0.500000) -- (0.312500,0.250000); 
		\draw (0.312500,0.500000) -- (0.312500,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.312500,0.250000) -- (0.593750,0.000000); 
		\draw (0.312500,0.250000) -- (0.593750,0.000000); 
		\draw (0.312500,0.250000) -- (0.593750,0.000000); 
		\draw (0.875000,0.250000) -- (0.593750,0.000000); 
		\draw (0.875000,0.250000) -- (0.593750,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.125000,0.750000); 
		\draw (0.250000,1.000000) -- (0.125000,0.750000); 
		\draw (0.500000,1.000000) -- (0.500000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.125000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.375000,0.250000); 
		\draw (0.125000,0.500000) -- (0.375000,0.250000); 
		\draw (0.625000,0.500000) -- (0.375000,0.250000); 
		\draw (0.625000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.375000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.375000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.875000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.625000,0.750000) -- (0.812500,0.500000); 
		\draw (0.625000,0.750000) -- (0.812500,0.500000); 
		\draw (1.000000,0.750000) -- (0.812500,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.812500,0.500000) -- (0.531250,0.250000); 
		\draw (0.000000,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
		\draw (0.531250,0.250000) -- (0.265625,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.250000,0.750000); 
		\draw (0.500000,1.000000) -- (0.625000,0.750000); 
		\draw (0.750000,1.000000) -- (0.625000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (0.625000,0.750000) -- (0.437500,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (0.437500,0.500000) -- (0.718750,0.250000); 
		\draw (1.000000,0.500000) -- (0.718750,0.250000); 
		\draw (0.000000,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
		\draw (0.718750,0.250000) -- (0.359375,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.375000,0.750000) -- (0.187500,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.187500,0.500000) -- (0.468750,0.250000); 
		\draw (0.750000,0.500000) -- (0.468750,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (0.468750,0.250000) -- (0.734375,0.000000); 
		\draw (1.000000,0.250000) -- (0.734375,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,1.000000) -- (0.000000,0.750000); 
		\draw (0.250000,1.000000) -- (0.375000,0.750000); 
		\draw (0.500000,1.000000) -- (0.375000,0.750000); 
		\draw (0.750000,1.000000) -- (0.750000,0.750000); 
		\draw (1.000000,1.000000) -- (1.000000,0.750000); 
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.375000,0.750000) -- (0.562500,0.500000); 
		\draw (0.375000,0.750000) -- (0.562500,0.500000); 
		\draw (0.750000,0.750000) -- (0.562500,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.281250,0.250000); 
		\draw (0.562500,0.500000) -- (0.281250,0.250000); 
		\draw (0.562500,0.500000) -- (0.281250,0.250000); 
		\draw (0.562500,0.500000) -- (0.281250,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.281250,0.250000) -- (0.640625,0.000000); 
		\draw (0.281250,0.250000) -- (0.640625,0.000000); 
		\draw (0.281250,0.250000) -- (0.640625,0.000000); 
		\draw (0.281250,0.250000) -- (0.640625,0.000000); 
		\draw (1.000000,0.250000) -- (0.640625,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.312500,0.250000); 
		\draw (0.250000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.250000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.250000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (1.000000,0.250000) -- (0.750000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.375000,0.250000); 
		\draw (0.250000,0.500000) -- (0.375000,0.250000); 
		\draw (0.500000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.250000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.250000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.250000,0.250000) -- (0.562500,0.000000); 
		\draw (0.250000,0.250000) -- (0.562500,0.000000); 
		\draw (0.250000,0.250000) -- (0.562500,0.000000); 
		\draw (0.875000,0.250000) -- (0.562500,0.000000); 
		\draw (0.875000,0.250000) -- (0.562500,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.625000,0.250000) -- (0.562500,0.000000); 
		\draw (0.625000,0.250000) -- (0.562500,0.000000); 
		\draw (1.000000,0.250000) -- (0.562500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.500000,0.500000) -- (0.312500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.750000,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.750000,0.250000) -- (0.593750,0.000000); 
		\draw (1.000000,0.250000) -- (0.593750,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.125000,0.250000) -- (0.500000,0.000000); 
		\draw (0.125000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (0.875000,0.250000) -- (0.500000,0.000000); 
		\draw (0.875000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.375000,0.250000); 
		\draw (0.375000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.000000,0.250000) -- (0.437500,0.000000); 
		\draw (0.375000,0.250000) -- (0.437500,0.000000); 
		\draw (0.375000,0.250000) -- (0.437500,0.000000); 
		\draw (0.875000,0.250000) -- (0.437500,0.000000); 
		\draw (0.875000,0.250000) -- (0.437500,0.000000); 
	\end{tikzpicture}

		\item \begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.312500,0.250000); 
		\draw (0.250000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.437500,0.250000); 
		\draw (0.125000,0.500000) -- (0.437500,0.250000); 
		\draw (0.500000,0.500000) -- (0.437500,0.250000); 
		\draw (0.750000,0.500000) -- (0.437500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (1.000000,0.250000) -- (0.718750,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.562500,0.250000); 
		\draw (0.500000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.000000,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.375000,0.250000); 
		\draw (0.250000,0.500000) -- (0.375000,0.250000); 
		\draw (0.500000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.750000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (0.750000,0.250000); 
		\draw (0.125000,0.250000) -- (0.437500,0.000000); 
		\draw (0.125000,0.250000) -- (0.437500,0.000000); 
		\draw (0.750000,0.250000) -- (0.437500,0.000000); 
		\draw (0.750000,0.250000) -- (0.437500,0.000000); 
		\draw (0.750000,0.250000) -- (0.437500,0.000000); 
	\end{tikzpicture}
	
	\item \begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.750000,0.250000) -- (0.593750,0.000000); 
		\draw (1.000000,0.250000) -- (0.593750,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.125000,0.250000) -- (0.500000,0.000000); 
		\draw (0.125000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (0.875000,0.250000) -- (0.500000,0.000000); 
		\draw (0.875000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.625000,0.500000) -- (0.812500,0.250000); 
		\draw (0.625000,0.500000) -- (0.812500,0.250000); 
		\draw (1.000000,0.500000) -- (0.812500,0.250000); 
		\draw (0.000000,0.250000) -- (0.406250,0.000000); 
		\draw (0.250000,0.250000) -- (0.406250,0.000000); 
		\draw (0.812500,0.250000) -- (0.406250,0.000000); 
		\draw (0.812500,0.250000) -- (0.406250,0.000000); 
		\draw (0.812500,0.250000) -- (0.406250,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.562500,0.250000); 
		\draw (0.500000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.000000,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.312500,0.250000); 
		\draw (0.250000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.437500,0.250000); 
		\draw (0.125000,0.500000) -- (0.437500,0.250000); 
		\draw (0.500000,0.500000) -- (0.437500,0.250000); 
		\draw (0.750000,0.500000) -- (0.437500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (0.437500,0.250000) -- (0.718750,0.000000); 
		\draw (1.000000,0.250000) -- (0.718750,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.687500,0.250000); 
		\draw (0.375000,0.500000) -- (0.687500,0.250000); 
		\draw (0.750000,0.500000) -- (0.687500,0.250000); 
		\draw (1.000000,0.500000) -- (0.687500,0.250000); 
		\draw (0.000000,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
	\end{tikzpicture}
	
		\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.625000,0.250000) -- (0.562500,0.000000); 
		\draw (0.625000,0.250000) -- (0.562500,0.000000); 
		\draw (1.000000,0.250000) -- (0.562500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.500000,0.500000) -- (0.312500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.750000,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.437500,0.250000); 
		\draw (0.625000,0.500000) -- (0.437500,0.250000); 
		\draw (0.625000,0.500000) -- (0.437500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.437500,0.250000) -- (0.500000,0.000000); 
		\draw (0.437500,0.250000) -- (0.500000,0.000000); 
		\draw (0.437500,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}

	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.625000,0.250000) -- (0.562500,0.000000); 
		\draw (0.625000,0.250000) -- (0.562500,0.000000); 
		\draw (1.000000,0.250000) -- (0.562500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.375000,0.500000) -- (0.187500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.187500,0.250000) -- (0.593750,0.000000); 
		\draw (0.750000,0.250000) -- (0.593750,0.000000); 
		\draw (1.000000,0.250000) -- (0.593750,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.375000,0.500000) -- (0.562500,0.250000); 
		\draw (0.375000,0.500000) -- (0.562500,0.250000); 
		\draw (0.750000,0.500000) -- (0.562500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.562500,0.250000) -- (0.500000,0.000000); 
		\draw (0.562500,0.250000) -- (0.500000,0.000000); 
		\draw (0.562500,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}

	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.250000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.250000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (0.500000,0.250000) -- (0.750000,0.000000); 
		\draw (1.000000,0.250000) -- (0.750000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.750000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (0.750000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (0.000000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
		\draw (0.500000,0.250000) -- (0.250000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.500000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.500000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.500000,0.500000) -- (0.750000,0.250000); 
		\draw (0.500000,0.500000) -- (0.750000,0.250000); 
		\draw (0.500000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (0.750000,0.250000); 
		\draw (0.000000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
	\end{tikzpicture}

	\item \begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.125000,0.500000) -- (0.312500,0.250000); 
		\draw (0.500000,0.500000) -- (0.312500,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.750000,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.125000,0.500000); 
		\draw (0.250000,0.750000) -- (0.125000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.125000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.125000,0.250000) -- (0.500000,0.000000); 
		\draw (0.125000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (0.875000,0.250000) -- (0.500000,0.000000); 
		\draw (0.875000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.875000,0.500000) -- (0.687500,0.250000); 
		\draw (0.000000,0.250000) -- (0.343750,0.000000); 
		\draw (0.250000,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
		\draw (0.687500,0.250000) -- (0.343750,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.312500,0.250000); 
		\draw (0.250000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (0.625000,0.500000) -- (0.312500,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (0.312500,0.250000) -- (0.656250,0.000000); 
		\draw (1.000000,0.250000) -- (0.656250,0.000000); 
	\end{tikzpicture}
	\,-\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.625000,0.500000); 
		\draw (0.750000,0.750000) -- (0.625000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.625000,0.250000); 
		\draw (0.625000,0.500000) -- (0.625000,0.250000); 
		\draw (0.625000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.250000,0.500000); 
		\draw (0.500000,0.750000) -- (0.500000,0.500000); 
		\draw (0.750000,0.750000) -- (0.875000,0.500000); 
		\draw (1.000000,0.750000) -- (0.875000,0.500000); 
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.562500,0.250000); 
		\draw (0.500000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.875000,0.500000) -- (0.562500,0.250000); 
		\draw (0.000000,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
		\draw (0.562500,0.250000) -- (0.281250,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.750000) -- (0.000000,0.500000); 
		\draw (0.250000,0.750000) -- (0.375000,0.500000); 
		\draw (0.500000,0.750000) -- (0.375000,0.500000); 
		\draw (0.750000,0.750000) -- (0.750000,0.500000); 
		\draw (1.000000,0.750000) -- (1.000000,0.500000); 
		\draw (0.000000,0.500000) -- (0.375000,0.250000); 
		\draw (0.375000,0.500000) -- (0.375000,0.250000); 
		\draw (0.375000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.625000,0.250000) -- (0.500000,0.000000); 
		\draw (0.625000,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.875000,0.250000); 
		\draw (1.000000,0.500000) -- (0.875000,0.250000); 
		\draw (0.000000,0.250000) -- (0.437500,0.000000); 
		\draw (0.250000,0.250000) -- (0.437500,0.000000); 
		\draw (0.500000,0.250000) -- (0.437500,0.000000); 
		\draw (0.875000,0.250000) -- (0.437500,0.000000); 
		\draw (0.875000,0.250000) -- (0.437500,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.625000,0.250000) -- (0.500000,0.000000); 
		\draw (0.625000,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.375000,0.250000); 
		\draw (0.500000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.375000,0.250000) -- (0.500000,0.000000); 
		\draw (0.375000,0.250000) -- (0.500000,0.000000); 
		\draw (0.750000,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.500000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.500000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.250000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.250000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.250000,0.250000) -- (0.625000,0.000000); 
		\draw (0.750000,0.250000) -- (0.625000,0.000000); 
		\draw (1.000000,0.250000) -- (0.625000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.750000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (0.750000,0.250000); 
		\draw (0.000000,0.250000) -- (0.375000,0.000000); 
		\draw (0.250000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
		\draw (0.750000,0.250000) -- (0.375000,0.000000); 
	\end{tikzpicture}
	
	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.250000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.625000,0.250000) -- (0.500000,0.000000); 
		\draw (0.625000,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.125000,0.250000); 
		\draw (0.250000,0.500000) -- (0.125000,0.250000); 
		\draw (0.500000,0.500000) -- (0.500000,0.250000); 
		\draw (0.750000,0.500000) -- (0.750000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.125000,0.250000) -- (0.562500,0.000000); 
		\draw (0.500000,0.250000) -- (0.562500,0.000000); 
		\draw (0.750000,0.250000) -- (0.562500,0.000000); 
		\draw (1.000000,0.250000) -- (0.562500,0.000000); 
	\end{tikzpicture}

	\item -\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.375000,0.250000); 
		\draw (0.250000,0.500000) -- (0.375000,0.250000); 
		\draw (0.500000,0.500000) -- (0.375000,0.250000); 
		\draw (0.750000,0.500000) -- (0.375000,0.250000); 
		\draw (1.000000,0.500000) -- (1.000000,0.250000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (0.375000,0.250000) -- (0.687500,0.000000); 
		\draw (1.000000,0.250000) -- (0.687500,0.000000); 
	\end{tikzpicture}
	\,+\,\begin{tikzpicture}
		\draw (0.000000,0.500000) -- (0.000000,0.250000); 
		\draw (0.250000,0.500000) -- (0.625000,0.250000); 
		\draw (0.500000,0.500000) -- (0.625000,0.250000); 
		\draw (0.750000,0.500000) -- (0.625000,0.250000); 
		\draw (1.000000,0.500000) -- (0.625000,0.250000); 
		\draw (0.000000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
		\draw (0.625000,0.250000) -- (0.312500,0.000000); 
	\end{tikzpicture}

	\item \begin{tikzpicture}
		\draw (0.000000,0.250000) -- (0.500000,0.000000); 
		\draw (0.250000,0.250000) -- (0.500000,0.000000); 
		\draw (0.500000,0.250000) -- (0.500000,0.000000); 
		\draw (0.750000,0.250000) -- (0.500000,0.000000); 
		\draw (1.000000,0.250000) -- (0.500000,0.000000); 
	\end{tikzpicture}
